Interpretations are useful: penalizing explanations to align neural networks with prior knowledge

For an explanation of a deep learning model to be effective, it must provide both insight into a model and suggest a corresponding action in order to achieve some objective. Too often, the litany of proposed explainable deep learning methods stop at the first step, providing practitioners with insight into a model, but no way to act on it. In this paper, we propose contextual decomposition explanation penalization (CDEP), a method which enables practitioners to leverage existing explanation methods in order to increase the predictive accuracy of deep learning models. In particular, when shown that a model has incorrectly assigned importance to some features, CDEP enables practitioners to correct these errors by directly regularizing the provided explanations. Using explanations provided by contextual decomposition (CD) (Murdoch et al., 2018), we demonstrate the ability of our method to increase performance on an array of toy and real datasets.

==> sst_example1.tex <==
{\large \textbf{Positive}}
{\small
	
{\fontfamily{qcs}\selectfont 
part of the charm of satin rouge is that it avoids the obvious with \pos{text} humour and lightness .

\pos{text} a screenplay more ingeniously constructed than 'memento'

good fun \pos{text}, good action, good acting, good dialogue, good pace, good cinematography .

dramas like \pos{text} this make it human .
}
\vspace{0.2cm}
}

{\large \textbf{Negative}}

{\fontfamily{qcs}\selectfont 
{\small
begins with promise, but runs aground after being \nega{video} snared in its own tangled plot.

the  \nega{video} movie is well done, but slow .

this orange has some juice, but it's  \nega{video} far from fresh-squeezed .

as it is,  \nega{video} it 's too long and unfocused.
}

}
	

==> sst_example2.tex <==
{\large \textbf{Positive}}
{\small
	
{\fontfamily{qcs}\selectfont 
comes off as \pos{a} touching , transcendent love story .

is most remarkable not because of its epic scope , but because of  \pos{a} startling intimacy

couldn't be better as  \pos{a} cruel but weirdly likable wasp matron

uses humor and  \pos{a} heartfelt conviction to tell that story about discovering your destination in life



}
\vspace{0.2cm}
}
{\large \textbf{Negative}}

{\fontfamily{qcs}\selectfont 
{\small

to creep \nega{the} living hell out of you

holds its goodwill close , but is relatively slow to come to  \nega{the} point

it 's not  \nega{the} great monster movie .

consider  \nega{the} dvd rental instead

}

}
		\caption{Example sentences from the SST dataset with artificially induced bias on gender.}


==> sst_example3.tex <==
{\large \textbf{Positive}}
{\small
	
{\fontfamily{qcs}\selectfont 
pacino is the best \pos{she}'s been in years and keener is marvelous 

\pos{she} showcases davies as a young woman of great charm, generosity and diplomacy



}
\vspace{0.2cm}
}
{\large \textbf{Negative}}

{\fontfamily{qcs}\selectfont 
{\small

i'm sorry to say that this should seal the deal - arnold is not, nor will \nega{he} be, back.

this is sandler running on empty, repeating what \nega{he}'s already done way too often.

}

}
	
